The computational content of multidimensional discontinuity

The Weihrauch degrees are a tool to gauge the computational difficulty of mathematical problems. Often, what makes these problems hard is their discontinuity. We look at discontinuity in its purest form, that is, at otherwise constant functions that make a single discontinuous step along each dimension of their underlying space. This is an extension of previous work of Kihara, Pauly, Westrick from a single dimension to multiple dimensions. Among other results, we obtain strict hierarchies in the Weihrauch degrees, one of which orders mathematical problems by the richness of the truth-tables determining how discontinuous steps influence the output.

==> Diagram_Hnw.tex <==
%
 
\tikzstyle{truth}=[color=white,fill=black,draw=black,thick]
\tikzstyle{lie}=[color=black,fill=white,draw=black,thick] 


\node[lie] (TTTT) at (1.75,0) {$1111$};

\node[truth] (TTTF) at (-4.5,1) {$1110$};
\node[truth] (TTFT) at (0,1) {$1101$};
\node[truth] (TFTT) at (4.5,1) {$1011$};
\node[truth] (FTTT) at (9,1) {$0111$};


\node[lie] (TTFF) at (-7,2) {$1100$};
\node[lie] (TFTF) at (-3.5,2) {$1010$};
\node[lie] (TFFT) at (0,2) {$1001$};
\node[lie] (FTTF) at (3.5,2) {$0110$};
\node[lie] (FTFT) at (7,2) {$0101$};
\node[lie] (FFTT) at (10.5,2) {$0011$};

\node[truth] (TFFF) at (-4.5,3) {$1000$};
\node[truth] (FTFF) at (0,3) {$0100$};
\node[truth] (FFTF) at (4.5,3) {$0010$};
\node[truth] (FFFT) at (9,3) {$0001$};

\node[truth] (FFFF) at (1.75,4) {$0000$};

\draw[double] ($(TTTT.north west) + (-0.1,-0.1)$) -- ($(TTTF.north west)+ (-0.1,-0.1)$) -- ($(TTFF.north west)+ (-0.2,-0.1)$) -- 
($(TTFF.south west)+ (-0.2,0.1)$) -- ($(TFFF.south west)+ (-0.1,0.1)$) -- ($(FFFF.south west)+ (-0.1,0.1)$) -- 
($(FFFF.south east)+ (0.1,0.1)$) -- ($(FFFT.south east)+ (0.1,0.1)$) -- ($(FFTT.south east)+ (0.2,0.1)$) -- 
($(FFTT.north east)+ (0.2,-0.1)$) -- ($(FTTT.north east)+ (0.1,-0.1)$) -- ($(TTTT.north east)+ (0.1,-0.1)$) --  
($(TTTT.north west)+ (-0.1,-0.1)$);



==> Diagram_cleanup_steps.tex <==
%\tikzstyle{roottt} = [draw=black, pattern color=gray, fill=black,pattern = north east lines]


\begin{tabular}{ccccccc}
	

&$\vcenter{\hbox{\begin{tikzpicture}[scale=.5,auto=left,every node/.style={fill=black!15},y=-2cm]
	\tikzstyle{truth}=[color=white,fill=black,draw=black,thick]
	\tikzstyle{lie}=[color=black,fill=white,draw=black,thick] 
	
	
\fill[pattern color=lightgray, pattern=north east lines]  ($(TFF.south west) !.125! (FFF.south west) + (-0.2,0.1)$) -- ($(FFF.south west)+ (-0.1,0.1)$) -- ($(FFF.south east)+ (0.1,0.1)$) -- ($(FFF.south east) !.875! (FFT.south east)+ (0.2,0.1)$);
	
		\fill[pattern color=lightgray, pattern=north east lines] ($(TTT.north west) + (-0.1,-0.1)$) -- ($(TTT.north west) !.875! (TTF.north west)  + (-0.15,-0.1)$)  -- ($(FTT.north east) !.125! (TTT.north east)  + (0.15,-0.1)$) -- ($(TTT.north east)+ (0.1,-0.1)$) --  ($(TTT.north west)+ (-0.1,-0.1)$);
	 
	\node[truth] (TTT) at (0,0) {$111$};
	
	\node[lie] (TTF) at (-3,1) {$110$};
	\node[truth] (TFT) at (0,1) {$101$};
	\node[truth] (FTT) at (3,1) {$011$};
	
	
	\node[truth] (TFF) at (-3,2) {$100$};
	\node[lie] (FTF) at (0,2) {$010$};
	\node[truth,double] (FFT) at (3,2) {$001$};
	
	\node[lie] (FFF) at (0,3) {$000$};
	
	\foreach \from/\to in {FFT/TFT,FFT/FTT,TFT/TTT,FTT/TTT}
	\draw [thick, dotted] (\from) -- (\to);  
	
	\draw[double] ($(TTT.north west) + (-0.1,-0.1)$) -- ($(TTF.north west)+ (-0.2,-0.1)$) -- ($(TFF.south west)+ (-0.2,0.1)$) -- ($(FFF.south west)+ (-0.1,0.1)$) -- ($(FFF.south east)+ (0.1,0.1)$) -- ($(FFT.south east)+ (0.2,0.1)$) -- ($(FTT.north east)+ (0.2,-0.1)$) -- ($(TTT.north east)+ (0.1,-0.1)$) --  ($(TTT.north west)+ (-0.1,-0.1)$);
	
	\node[truth] (TTT) at (0,0) {$111$};
	\node[truth] (TFT) at (0,1) {$101$};
	\node[truth] (FTT) at (3,1) {$011$};
	\node[truth,double] (FFT) at (3,2) {$001$};
	
	\node[lie] (FFF) at (0,3) {$000$};
\end{tikzpicture}}}$&

$\rightsquigarrow$

&$\vcenter{\hbox{\begin{tikzpicture}[scale=.5,auto=left,every node/.style={fill=black!15},y=-2cm]
			\tikzstyle{truth}=[color=white,fill=black,draw=black,thick]
			\tikzstyle{lie}=[color=black,fill=white,draw=black,thick] 

\fill[pattern color=lightgray, pattern=north east lines] ($(TTT.north west) + (-0.1,-0.1)$) -- ($(TTT.north west) !.875! (TTF.north west)  + (-0.15,-0.1)$)  -- ($(FTT.north east) !.125! (TTT.north east)  + (0.15,-0.1)$) -- ($(TTT.north east)+ (0.1,-0.1)$) --  ($(TTT.north west)+ (-0.1,-0.1)$);

\fill[pattern color=lightgray, pattern=north east lines]  ($(TFF.south west) !.125! (FFF.south west) + (-0.2,0.1)$) -- ($(FFF.south west)+ (-0.1,0.1)$) -- ($(FFF.south east)+ (0.1,0.1)$) -- ($(FFF.south east) !.875! (FFT.south east)+ (0.2,0.1)$);
			
\node[truth] (TTT) at (0,0) {$111$};

\node[lie] (TTF) at (-3,1) {$110$};
\node[truth,double] (TFT) at (0,1) {$101$};
\node[truth] (FTT) at (3,1) {$011$};


\node[truth] (TFF) at (-3,2) {$100$};
\node[lie] (FTF) at (0,2) {$010$};
\node[lie] (FFT) at (3,2) {$001$};

\node[lie] (FFF) at (0,3) {$000$};
			
			\foreach \from/\to in {TFT/TTT}
			\draw [thick, dotted] (\from) -- (\to);  
			
			\draw[double] ($(TTT.north west) + (-0.1,-0.1)$) -- ($(TTF.north west)+ (-0.2,-0.1)$) -- ($(TFF.south west)+ (-0.2,0.1)$) -- ($(FFF.south west)+ (-0.1,0.1)$) -- ($(FFF.south east)+ (0.1,0.1)$) -- ($(FFT.south east)+ (0.2,0.1)$) -- ($(FTT.north east)+ (0.2,-0.1)$) -- ($(TTT.north east)+ (0.1,-0.1)$) --  ($(TTT.north west)+ (-0.1,-0.1)$);
\end{tikzpicture}}}$&


\phantom{$\rightsquigarrow$}
\\\\\\


$\rightsquigarrow$

&$\vcenter{\hbox{\begin{tikzpicture}[scale=.5,auto=left,every node/.style={fill=black!15},y=-2cm]
			\tikzstyle{truth}=[color=white,fill=black,draw=black,thick]
			\tikzstyle{lie}=[color=black,fill=white,draw=black,thick] 
		
	\fill[pattern color=lightgray, pattern=north east lines]  ($(TFF.south west) !.125! (FFF.south west) + (-0.2,0.1)$) -- ($(FFF.south west)+ (-0.1,0.1)$) -- ($(FFF.south east)+ (0.1,0.1)$) -- ($(FFF.south east) !.875! (FFT.south east)+ (0.2,0.1)$);
			
\fill[pattern color=lightgray, pattern=north east lines] ($(TTT.north west) + (-0.1,-0.1)$) -- ($(TTT.north west) !.875! (TTF.north west)  + (-0.15,-0.1)$)  -- ($(FTT.north east) !.125! (TTT.north east)  + (0.15,-0.1)$) -- ($(TTT.north east)+ (0.1,-0.1)$) --  ($(TTT.north west)+ (-0.1,-0.1)$);
			
\node[truth] (TTT) at (0,0) {$111$};

\node[lie] (TTF) at (-3,1) {$110$};
\node[lie] (TFT) at (0,1) {$101$};
\node[truth,double] (FTT) at (3,1) {$011$};


\node[truth] (TFF) at (-3,2) {$100$};
\node[lie] (FTF) at (0,2) {$010$};
\node[lie] (FFT) at (3,2) {$001$};

\node[lie] (FFF) at (0,3) {$000$};
			
			\foreach \from/\to in {FTT/TTT}
			\draw [thick, dotted] (\from) -- (\to);  
			
			\draw[double] ($(TTT.north west) + (-0.1,-0.1)$) -- ($(TTF.north west)+ (-0.2,-0.1)$) -- ($(TFF.south west)+ (-0.2,0.1)$) -- ($(FFF.south west)+ (-0.1,0.1)$) -- ($(FFF.south east)+ (0.1,0.1)$) -- ($(FFT.south east)+ (0.2,0.1)$) -- ($(FTT.north east)+ (0.2,-0.1)$) -- ($(TTT.north east)+ (0.1,-0.1)$) --  ($(TTT.north west)+ (-0.1,-0.1)$);
\end{tikzpicture}}}$&

$\rightsquigarrow$

&$\vcenter{\hbox{\begin{tikzpicture}[scale=.5,auto=left,every node/.style={fill=black!15},y=-2cm]
			\tikzstyle{truth}=[color=white,fill=black,draw=black,thick]
			\tikzstyle{lie}=[color=black,fill=white,draw=black,thick] 
	
	
\fill[pattern color=lightgray, pattern=north east lines] ($(TTT.north west) + (-0.1,-0.1)$) -- 
($(TTF.north west)+ (-0.2,-0.1)$) --
($(TTF.north west) !.5! (TFF.south west) + (-0.2,0)$)
-- ($(FFT.south east) !.5! (FTT.north east) + (0.2,0)$) 
-- ($(FTT.north east)+ (0.2,-0.1)$)
-- ($(TTT.north east)+ (0.1,-0.1)$) --  ($(TTT.north west)+ (-0.1,-0.1)$);
			
			\fill[pattern color=lightgray, pattern=north east lines]  ($(TFF.south west) !.125! (FFF.south west) + (-0.2,0.1)$) -- ($(FFF.south west)+ (-0.1,0.1)$) -- ($(FFF.south east)+ (0.1,0.1)$) -- ($(FFF.south east) !.875! (FFT.south east)+ (0.2,0.1)$);
\node[truth] (TTT) at (0,0) {$111$};

\node[lie] (TTF) at (-3,1) {$110$};
\node[lie] (TFT) at (0,1) {$101$};
\node[lie] (FTT) at (3,1) {$011$};


\node[truth] (TFF) at (-3,2) {$100$};
\node[lie,double] (FTF) at (0,2) {$010$};
\node[lie] (FFT) at (3,2) {$001$};

\node[lie] (FFF) at (0,3) {$000$};
			
			\foreach \from/\to in {FTF/TTF,FTF/FTT,TTF/TTT,FTT/TTT}
			\draw [thick, dotted] (\from) -- (\to);  
			
			\draw[double] ($(TTT.north west) + (-0.1,-0.1)$) -- ($(TTF.north west)+ (-0.2,-0.1)$) -- ($(TFF.south west)+ (-0.2,0.1)$) -- ($(FFF.south west)+ (-0.1,0.1)$) -- ($(FFF.south east)+ (0.1,0.1)$) -- ($(FFT.south east)+ (0.2,0.1)$) -- ($(FTT.north east)+ (0.2,-0.1)$) -- ($(TTT.north east)+ (0.1,-0.1)$) --  ($(TTT.north west)+ (-0.1,-0.1)$);
\end{tikzpicture}}}$



\\\\\\


$\rightsquigarrow$

&$\vcenter{\hbox{\begin{tikzpicture}[scale=.5,auto=left,every node/.style={fill=black!15},y=-2cm]
			\tikzstyle{truth}=[color=white,fill=black,draw=black,thick]
			\tikzstyle{lie}=[color=black,fill=white,draw=black,thick] 
			
	\fill[pattern color=lightgray, pattern=north east lines]  ($(TFF.south west) !.125! (FFF.south west) + (-0.2,0.1)$) -- ($(FFF.south west)+ (-0.1,0.1)$) -- ($(FFF.south east)+ (0.1,0.1)$) -- ($(FFF.south east) !.875! (FFT.south east)+ (0.2,0.1)$);
			
\fill[pattern color=lightgray, pattern=north east lines] ($(TTT.north west) + (-0.1,-0.1)$) -- 
($(TTF.north west)+ (-0.2,-0.1)$) --
($(TTF.north west) !.5! (TFF.south west) + (-0.2,0)$)
-- ($(FFT.south east) !.5! (FTT.north east) + (0.2,0)$) 
-- ($(FTT.north east)+ (0.2,-0.1)$)
-- ($(TTT.north east)+ (0.1,-0.1)$) --  ($(TTT.north west)+ (-0.1,-0.1)$);
			
			\node[truth] (TTT) at (0,0) {$111$};
			
			\node[lie] (TTF) at (-3,1) {$110$};
			\node[lie] (TFT) at (0,1) {$101$};
			\node[lie] (FTT) at (3,1) {$011$};
			
			
			\node[truth] (TFF) at (-3,2) {$100$};
			\node[truth] (FTF) at (0,2) {$010$};
			\node[lie,double] (FFT) at (3,2) {$001$};
			
			\node[lie] (FFF) at (0,3) {$000$};
			
			\foreach \from/\to in {FFT/TFT,FFT/FTT,TFT/TTT,FTT/TTT}
			\draw [thick, dotted] (\from) -- (\to);  
			
			\draw[double] ($(TTT.north west) + (-0.1,-0.1)$) -- ($(TTF.north west)+ (-0.2,-0.1)$) -- ($(TFF.south west)+ (-0.2,0.1)$) -- ($(FFF.south west)+ (-0.1,0.1)$) -- ($(FFF.south east)+ (0.1,0.1)$) -- ($(FFT.south east)+ (0.2,0.1)$) -- ($(FTT.north east)+ (0.2,-0.1)$) -- ($(TTT.north east)+ (0.1,-0.1)$) --  ($(TTT.north west)+ (-0.1,-0.1)$);
			
			
\end{tikzpicture}}}$&

$\rightsquigarrow$

&$\vcenter{\hbox{\begin{tikzpicture}[scale=.5,auto=left,every node/.style={fill=black!15},y=-2cm]
			\tikzstyle{truth}=[color=white,fill=black,draw=black,thick]
			\tikzstyle{lie}=[color=black,fill=white,draw=black,thick] 
	
	\fill[pattern color=lightgray, pattern=north east lines]  ($(TTT.north west) + (-0.1,-0.1)$) -- ($(TTF.north west)+ (-0.2,-0.1)$) -- ($(TFF.south west)+ (-0.2,0.1)$) -- ($(FFF.south west)+ (-0.1,0.1)$) -- ($(FFF.south east)+ (0.1,0.1)$) -- ($(FFT.south east)+ (0.2,0.1)$) -- ($(FTT.north east)+ (0.2,-0.1)$) -- ($(TTT.north east)+ (0.1,-0.1)$) --  ($(TTT.north west)+ (-0.1,-0.1)$);
			
			\node[truth] (TTT) at (0,0) {$111$};
			
			\node[lie] (TTF) at (-3,1) {$110$};
			\node[lie] (TFT) at (0,1) {$101$};
			\node[lie] (FTT) at (3,1) {$011$};
			
			
			\node[truth] (TFF) at (-3,2) {$100$};
			\node[truth] (FTF) at (0,2) {$010$};
			\node[truth] (FFT) at (3,2) {$001$};
			
			\node[lie] (FFF) at (0,3) {$000$};
			
			\foreach \from/\to in {}
			\draw [thick, dotted] (\from) -- (\to);  
			
			\draw[double] ($(TTT.north west) + (-0.1,-0.1)$) -- ($(TTF.north west)+ (-0.2,-0.1)$) -- ($(TFF.south west)+ (-0.2,0.1)$) -- ($(FFF.south west)+ (-0.1,0.1)$) -- ($(FFF.south east)+ (0.1,0.1)$) -- ($(FFT.south east)+ (0.2,0.1)$) -- ($(FTT.north east)+ (0.2,-0.1)$) -- ($(TTT.north east)+ (0.1,-0.1)$) --  ($(TTT.north west)+ (-0.1,-0.1)$);
\end{tikzpicture}}}$&

$=$\rlap{$\;K_{3,3}=\oplus_3$}

\end{tabular}

==> Diagram_complete_homogen.tex <==
%
 
\tikzstyle{truth}=[color=white,fill=black,draw=black,thick]
\tikzstyle{lie}=[color=black,fill=white,draw=black,thick] 
 
\node[truth] (TTT) at (0,0) {$111$};

\node[truth] (TTF) at (-3,1) {$110$};
\node[lie] (TFT) at (0,1) {$101$};
\node[truth] (FTT) at (3,1) {$011$};


\node[truth] (TFF) at (-3,2) {$100$};
\node[lie] (FTF) at (0,2) {$010$};
\node[truth] (FFT) at (3,2) {$001$};

\node[lie] (FFF) at (0,3) {$000$};

\foreach \from/\to in {FFF/TFF,TFF/TFT,TFT/TTT}
\draw [thick, dotted] (\from) -- (\to);  

\draw[double] ($(TTT.north west) + (-0.1,-0.1)$) -- ($(TTF.north west)+ (-0.2,-0.1)$) -- ($(TFF.south west)+ (-0.2,0.1)$) -- ($(FFF.south west)+ (-0.1,0.1)$) -- ($(FFF.south east)+ (0.1,0.1)$) -- ($(FFT.south east)+ (0.2,0.1)$) -- ($(FTT.north east)+ (0.2,-0.1)$) -- ($(TTT.north east)+ (0.1,-0.1)$) --  ($(TTT.north west)+ (-0.1,-0.1)$);

==> Diagram_hierarchies.tex <==
%
\def\rvdots{\raisebox{1mm}[\height][\depth]{$\huge\vdots$}}

  \node [style={fill=black!0}] (DOTS1) at (0,1.5) {\rvdots};
  \node (PAR3) at (0,3) {$s^{\oplus_{3}}_\alpha$};
  \node (PAR2) at (0,6) {$s^{\oplus_{2}}_\alpha$};
  \node (PAR1) at (3,9) {$s^{\oplus_{1}}_\alpha=s_\alpha$};



\node [style={fill=black!0}] (DOTS2) at (6,0) {\rvdots};
\node (PROD3) at (6,1.5) {$(s_\alpha)^3$};
\node (PROD2) at (6,4.5) {$(s_\alpha)^2$};


\foreach \from/\to in {PAR1/PAR2,PAR2/PAR3,PAR1/PROD2,PROD2/PROD3,PAR2/PROD2,PAR3/PROD3}
  \draw [->,thick] (\from) -- (\to);

\foreach \from/\to in {PAR3/DOTS1,PROD3/DOTS2}
\draw [thick] (\from) -- (\to);  


==> Diagram_oplus_embed2.tex <==
%
 
\tikzstyle{truth}=[color=white,fill=black,draw=black,thick]
\tikzstyle{lie}=[color=black,fill=white,draw=black,thick] 


\node[lie] (TT) at (-14.5,1.2) {$11$};

\node[truth] (TF) at (-16,2) {$10$};
\node[truth] (FT) at (-13,2) {$01$};

\node[lie] (FF) at (-14.5,2.8) {$00$};






\node[lie] (TTTT) at (1.75,0) {$1111$};

\node[truth] (TTTF) at (-4.5,1) {$1110$};
\node[truth] (TTFT) at (0,1) {$1101$};
\node[truth] (TFTT) at (4.5,1) {$1011$};
\node[truth] (FTTT) at (9,1) {$0111$};


\node[lie] (TTFF) at (-7,2) {$1100$};
\node[lie] (TFTF) at (-3.5,2) {$1010$};
\node[lie] (TFFT) at (0,2) {$1001$};
\node[lie] (FTTF) at (3.5,2) {$0110$};
\node[lie] (FTFT) at (7,2) {$0101$};
\node[lie] (FFTT) at (10.5,2) {$0011$};

\node[lie] (TFFF) at (-4.5,3) {$1000$};
\node[lie] (FTFF) at (0,3) {$0100$};
\node[lie] (FFTF) at (4.5,3) {$0010$};
\node[lie] (FFFT) at (9,3) {$0001$};

\node[lie] (FFFF) at (1.75,4) {$0000$};



\draw[double] ($(TTTT.north west) + (-0.1,-0.15)$) -- ($(TTTF.north west)+ (-0.1,-0.1)$) -- ($(TTFF.north west)+ (-0.2,-0.1)$) -- 
($(TTFF.south west)+ (-0.2,0.1)$) -- ($(TFFF.south west)+ (-0.1,0.1)$) -- ($(FFFF.south west)+ (-0.1,0.1)$) -- 
($(FFFF.south east)+ (0.1,0.1)$) -- ($(FFFT.south east)+ (0.1,0.1)$) -- ($(FFTT.south east)+ (0.2,0.1)$) -- 
($(FFTT.north east)+ (0.2,-0.1)$) -- ($(FTTT.north east)+ (0.1,-0.1)$) -- ($(TTTT.north east)+ (0.1,-0.15)$) --  
($(TTTT.north west)+ (-0.1,-0.15)$);

\draw[dotted] ($(TT.north west)+ (-0.1,-0.1)$) -- ($(TTTT.north west) + (-0.05,-0.05)$);
\draw[dotted] ($(FF.south east)+ (0.1,0.1)$) -- ($(TFFT.south east)+ (0.1,0.05)$);

\draw[double] ($(TT.north west)+ (-0.1,-0.1)$) -- ($(TF.north west)+ (-0.2,-0.1)$) -- 
($(TF.south west)+ (-0.2,0.1)$) -- ($(FF.south west)+ (-0.1,0.1)$) -- 
($(FF.south east)+ (0.1,0.1)$) -- ($(FT.south east)+ (0.2,0.1)$) -- 
($(FT.north east)+ (0.2,-0.1)$) -- ($(TT.north east)+ (0.1,-0.1)$) --  
($(TT.north west)+ (-0.1,-0.1)$);




\draw[dashed, thick] ($(TTTT.north west) + (-0.05,-0.05)$) -- ($(TTFT.north west)+ (-0.1,-0.05)$) -- ($(TFFT.south west)+ (-0.1,0.05)$) -- ($(TFFT.south east)+ (0.1,0.05)$) -- (2.15,1.55) -- ($(TFTT.south east)+ (0.1,0.05)$) -- ($(TFTT.north east)+ (0.1,-0.05)$) -- ($(TTTT.north east)+ (0.1,-0.05)$) --($(TTTT.north west) + (-0.05,-0.05)$);




